Invertible knot concordances and prime knots

Kirby and Lickorish showed that every knot in the 3-sphere is concordant to a prime knot, equivalently, every concordance class contains a prime knot. We prove here that their result can be strengthened: Every knot in the 3-sphere is invertibly concordant to a prime knot. A consequence is that every double concordance class contains a prime knot.

==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{908sp}%
\begin{picture}(23291,7364)(10186,-8161)
\put(27301,-5611){\makebox(0,0)[b]{\tiny$F$}}
\put(28951,-8161){\makebox(0,0)[b]{\small (c)}}
\put(21076,-8161){\makebox(0,0)[b]{\small (b) $T$}}
\put(13351,-8161){\makebox(0,0)[b]{\small (a) $U_2$}}
\put(27676,-1711){\makebox(0,0)[b]{\tiny$\bar{c}_1$}}
\put(29026,-1711){\makebox(0,0)[b]{\tiny$\bar{c}_2$}}
\put(26326,-3211){\makebox(0,0)[b]{\tiny$c_1$}}
\put(31576,-3136){\makebox(0,0)[b]{\tiny$c_2$}}
\put(32701,-3961){\makebox(0,0)[b]{\tiny$I_1$}}
\put(29176,-6061){\makebox(0,0)[b]{\tiny $J_1$}}
\end{picture}


==> fig2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2.pstex}%
\end{picture}%
\setlength{\unitlength}{908sp}%
\begin{picture}(23130,7322)(1636,-8119)
\put(4801,-8011){\makebox(0,0)[b]{\scriptsize$B^3\times\frac{1}{4}$}}
\put(13201,-8011){\makebox(0,0)[b]{\scriptsize$B^3\times\frac{1}{2}$}}
\put(21601,-8011){\makebox(0,0)[b]{\scriptsize$B^3\times\frac{3}{4}$}}
\end{picture}


==> fig3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
\begin{picture}(17970,6435)(5931,-11461)
\put(6901,-6211){\makebox(0,0)[b]{\small$K_1$}}
\put(11401,-5911){\makebox(0,0)[b]{\small$m$}}
\put(19801,-11461){\makebox(0,0)[b]{\small(b)}}
\put(11026,-11461){\makebox(0,0)[b]{\small(a)}}
\put(21901,-5386){\makebox(0,0)[b]{\small$K_1$}}
\put(23101,-9061){\makebox(0,0)[b]{\small$m$}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{1302sp}%
\begin{picture}(14913,5034)(2539,-5611)
\put(5401,-1411){\makebox(0,0)[b]{\small$K_1$}}
\put(9826,-1411){\makebox(0,0)[b]{\small$m$}}
\put(14476,-5611){\makebox(0,0)[b]{\small(e)}}
\put(8251,-5611){\makebox(0,0)[b]{\small(d)}}
\put(3901,-5611){\makebox(0,0)[b]{\small(c)}}
\put(6151,-2836){\makebox(0,0)[b]{\small$m$}}
\put(10576,-2836){\makebox(0,0)[b]{\small$K_1$}}
\put(14476,-2911){\makebox(0,0)[b]{$=$}}
\put(16276,-5161){\makebox(0,0)[b]{\small$9_{46}$}}
\end{picture}

